SegmentMeIfYouCan: A Benchmark for Anomaly Segmentation

State-of-the-art semantic or instance segmentation deep neural networks (DNNs) are usually trained on a closed set of semantic classes. As such, they are ill-equipped to handle previously-unseen objects. However, detecting and localizing such objects is crucial for safety-critical applications such as perception for automated driving, especially if they appear on the road ahead. While some methods have tackled the tasks of anomalous or out-of-distribution object segmentation, progress remains slow, in large part due to the lack of solid benchmarks; existing datasets either consist of synthetic data, or suffer from label inconsistencies. In this paper, we bridge this gap by introducing the "SegmentMeIfYouCan" benchmark. Our benchmark addresses two tasks: Anomalous object segmentation, which considers any previously-unseen object category; and road obstacle segmentation, which focuses on any object on the road, may it be known or unknown. We provide two corresponding datasets together with a test suite performing an in-depth method analysis, considering both established pixel-wise performance metrics and recent component-wise ones, which are insensitive to object sizes. We empirically evaluate multiple state-of-the-art baseline methods, including several models specifically designed for anomaly / obstacle segmentation, on our datasets and on public ones, using our test suite. The anomaly and obstacle segmentation results show that our datasets contribute to the diversity and difficulty of both data landscapes.

==> (inline-0) <==
\begin{tabular}{l||c||acc||cc|ccc|ccc|ccc|g}
    \toprule
    & & \multicolumn{3}{c||}{Pixel-level} & \multicolumn{12}{c}{Component-level}  \\
    \midrule
    \midrule
    & requires & \multicolumn{3}{c||}{Anomaly scores} & $k\in\mathcal{K}$ & $\hat{k}\in\mathcal{\hat{K}}$ & \multicolumn{3}{c|}{$\tau=0.25$} & \multicolumn{3}{c|}{$\tau=0.50$} & \multicolumn{3}{c|}{$\tau=0.75$} &  \multicolumn{1}{c}{}\\
    Method & OoD data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & $F_1^*\uparrow$ & $\overline{\mathrm{sIoU}}$ $\uparrow$ & $\overline{\mathrm{PPV}}$ $\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}\\
    \midrule
Maximum softmax \cite{Hendrycks2017msp} & \xmark &   40.4 &                                              60.2 &                                            42.6 &                                               34.2 &                                               18.6 &                                                  7 &                                                 37 &                                               29.0 &                                                 10 &                                                 39 &                                               19.7 &                                                 15 &                                                 44 &                                                3.3 &                                               16.7 \\
ODIN \cite{liang18odin} & \xmark &   46.3 &                                              61.5 &                                            49.2 &                                               37.1 &                                               24.5 &                                                  6 &                                                 37 &                                               31.7 &                                                 10 &                                                 38 &                                               20.0 &                                                 16 &                                                 47 &                                                0.0 &                                               16.4 \\
Mahalanobis \cite{Lee2018mahala} & \xmark &  22.5 &                                              86.4 &                                            31.7 &                                               17.8 &                                               11.7 &                                                 12 &                                                 80 &                                                8.0 &                                                 16 &                                                 84 &                                                0.0 &                                                 16 &                                                 86 &                                                0.0 &                                                2.4 \\
MC dropout \cite{mukhoti2019bdl} & \xmark & 29.2 &                                              77.9 &                                            35.3 &                                               26.6 &                                               16.7 &                                                  9 &                                                 82 &                                               13.3 &                                                 12 &                                                 84 &                                                7.7 &                                                 16 &                                                 88 &                                                0.0 &                                                5.7 \\
Ensemble \cite{Lakshminarayanan17} & \xmark & 16.0 &                                              80.0 &                                            30.3 &                                               20.9 &                                               23.1 &                                                 11 &                                                 59 &                                               12.5 &                                                 15 &                                                 63 &                                                2.5 &                                                 15 &                                                 64 &                                                2.5 &                                                4.7\\
Void classifier \cite{Blum19fishyscapes} & \cmark &  39.3 &                                              66.1 &                                            42.7 &                                               25.2 &                                               27.4 &                                                  9 &                                                 33 &                                               25.0 &                                                 13 &                                                 34 &                                               11.3 &                                                 16 &                                                 38 &                                                0.0 &                                               11.7 \\
Embedding density \cite{Blum19fishyscapes} & \xmark &51.9 &                                              60.0 &                                            54.1 &                                               48.1 &                                               24.4 &                                                  3 &                                                102 &                                               19.8 &                                                  7 &                                                105 &                                               13.8 &                                                 15 &                                                117 &                                                1.5 &                                               12.4 \\
Image resynthesis \cite{Lis19} & \xmark & 76.4 &                                              20.5 &                                            72.0 &                                               46.8 &                                               25.3 &                                                  2 &                                                 66 &                                               29.2 &                                                  9 &                                                 68 &                                               15.4 &                                                 15 &                                                 81 &                                                2.0 &                                               15.0 \\
SynBoost \cite{dibiase2021pixelwise} & \cmark & 68.8 &                                              30.9 &                                            65.6 &                                               46.7 &                                               21.9 &                                                  3 &                                                 65 &                                               27.7 &                                                  9 &                                                 70 &                                               15.1 &                                                 15 &                                                 76 &                                                2.2 &                                               15.7 \\
Maximized entropy \cite{chan2020entropy} & \cmark & \textbf{80.7} &                                              \textbf{17.4} &                                            \textbf{74.3} &                                               \textbf{63.6} &                                               \textbf{45.0} &                                                  \textbf{1} &                                                 \textbf{24} &                                               \textbf{54.5} &                                                  \textbf{3} &                                                 \textbf{25} &                                               \textbf{48.1} &                                                 \textbf{11} &                                                 \textbf{29} &                                               \textbf{20.0} &                                               \textbf{41.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||acc||cc|ccc|ccc|ccc|g}
    \toprule
    & & \multicolumn{3}{c||}{Pixel-level} & \multicolumn{12}{c}{Component-level}  \\
    \midrule
    \midrule
    & requires & \multicolumn{3}{c||}{Anomaly scores} & $k\in\mathcal{K}$ & $\hat{k}\in\mathcal{\hat{K}}$ & \multicolumn{3}{c|}{$\tau=0.25$} & \multicolumn{3}{c|}{$\tau=0.50$} & \multicolumn{3}{c|}{$\tau=0.75$} &  \multicolumn{1}{c}{}\\
    Method & OoD data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & $F_1^*\uparrow$ & $\overline{\mathrm{sIoU}}$ $\uparrow$ & $\overline{\mathrm{PPV}}$ $\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}\\
    \midrule
Maximum softmax \cite{Hendrycks2017msp} & \xmark &    43.4 &                                                3.8 &                                             53.7 &                                               40.6 &                                               20.9 &                                                 20 &                                                113 &                                               27.3 &                                                 22 &                                                113 &                                               25.4 &                                                 32 &                                                117 &                                               14.9 &                                               22.5 \\
ODIN \cite{liang18odin} & \xmark &    46.6 &                                                4.0 &                                             48.4 &                                               38.7 &                                               28.4 &                                                 23 &                                                 84 &                                               29.1 &                                                 23 &                                                 84 &                                               29.1 &                                                 33 &                                                 88 &                                               16.6 &                                               26.2 \\
Mahalanobis \cite{Lee2018mahala} & \xmark &    25.9 &                                               26.1 &                                             27.7 &                                               28.3 &                                               27.3 &                                                 24 &                                                111 &                                               23.7 &                                                 33 &                                                114 &                                               14.0 &                                                 41 &                                                120 &                                                4.7 &                                               14.8 \\
MC dropout \cite{mukhoti2019bdl} & \xmark &    7.9 &                                               43.8 &                                             13.4 &                                                8.9 &                                                8.7 &                                                 39 &                                                245 &                                                4.1 &                                                 42 &                                                246 &                                                2.0 &                                                 45 &                                                246 &                                                0.0 &                                                2.0 \\
Ensemble \cite{Lakshminarayanan17} & \xmark &4.7 &                                               98.3 &                                              9.2 &                                                4.1 &                                               57.9 &                                                 42 &                                                  8 &                                               10.7 &                                                 44 &                                                  8 &                                                3.7 &                                                 45 &                                                  8 &                                                0.0 &                                                4.6 \\
Void classifier \cite{Blum19fishyscapes} & \cmark &     9.8 &                                               43.6 &                                             15.6 &                                               11.2 &                                               24.2 &                                                 39 &                                                 35 &                                               14.0 &                                                 39 &                                                 35 &                                               14.0 &                                                 42 &                                                 36 &                                                7.1 &                                               11.9 \\
Embedding density \cite{Blum19fishyscapes} & \xmark &     1.5 &                                               56.7 &                                              3.4 &                                               15.9 &                                                2.8 &                                                 31 &                                               1261 &                                                2.1 &                                                 39 &                                               1262 &                                                0.9 &                                                 45 &                                               1269 &                                                0.0 &                                                1.0 \\
Image resynthesis \cite{Lis19} & \xmark &  70.3 &                                                1.3 &                                             61.3 &                                               28.8 &                                               22.4 &                                                 25 &                                                105 &                                               23.5 &                                                 31 &                                                108 &                                               16.8 &                                                 43 &                                                117 &                                                2.4 &                                               15.1 \\
Road inpainting \cite{lis2020detecting} & \xmark &  90.4 &                                               98.9 &                                             \textbf{89.0} &                                               52.9 &                                               \textbf{67.0} &                                                 17 &                                                 \textbf{14} &                                               64.4 &                                                 18 &                                                 \textbf{14} &                                               62.8 &                                                 \textbf{22} &                                                 \textbf{16} &                                               \textbf{54.8} &                                               61.6 \\
SynBoost \cite{dibiase2021pixelwise} & \cmark &     81.4 &                                                2.8 &                                             73.2 &                                               37.0 &                                               43.6 &                                                 18 &                                                 25 &                                               55.7 &                                                 28 &                                                 30 &                                               37.0 &                                                 39 &                                                 37 &                                               13.6 &                                               38.4 \\
Maximized entropy \cite{chan2020entropy} & \cmark &    \textbf{94.4} &                                                \textbf{0.4} &                                             88.4 &                                               \textbf{56.4} &                                               60.8 &                                                 \textbf{12} &                                                 19 &                                               \textbf{68.0} &                                                 \textbf{13} &                                                 19 &                                              \textbf{66.7} &                                                 24 &                                                 21 &                                               48.3 &                                               \textbf{62.3} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||acc||cc|ccc|ccc|ccc|g}
    \toprule
    & & \multicolumn{3}{c||}{Pixel-level} & \multicolumn{12}{c}{Component-level}  \\
    \midrule
    \midrule
    & requires & \multicolumn{3}{c||}{Anomaly scores} & $k\in\mathcal{K}$ & $\hat{k}\in\mathcal{\hat{K}}$ & \multicolumn{3}{c|}{$\tau=0.25$} & \multicolumn{3}{c|}{$\tau=0.50$} & \multicolumn{3}{c|}{$\tau=0.75$} &  \multicolumn{1}{c}{}\\
    Method & OoD data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & $F_1^*\uparrow$ & $\overline{\mathrm{sIoU}}$ $\uparrow$ & $\overline{\mathrm{PPV}}$ $\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}\\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark &  5.6 & 40.5 & 12.1 & 3.5 & 9.5 & 152 & 199 & 6.9 & 164 & 199 & 0.5 & 165 & 199 & 0.0 & 1.8 \\
    ODIN \cite{liang18odin} & \xmark & 15.5 & 38.4 & 22.5 & 9.9 & 21.9 & 139 & 142 & 15.6 & 146 & 142 & 11.7 & 163 & 143 & 1.3 & 9.7 \\
    Mahalanobis \cite{Lee2018mahala} & \xmark & 32.9 & \textbf{8.7} & 37.3 & 19.6 & 29.4 & 111 & 145 & 29.7 & 132 & 147 & 19.1 & 155 & 157 & 6.0 & 19.2 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark & 14.4 & 47.8 & 20.0 & 4.8 & 18.1 & 149 & 120 & 10.6 & 160 & 120 & 3.4 & 164 & 121 & 0.7 & 4.3 \\
    Ensemble \cite{Lakshminarayanan17} & \xmark &                                          0.3 &                                          90.4 &                                         0.7 &                                               3.1 &                                                1.1 &                                             159 &                                            1643 &                                             0.7 &                                             162 &                                            1643 &                                             0.3 &                                             163 &                                            1643 &                                             0.2 &                                               0.4 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark & 11.7 & 15.3 & 21.9 & 9.2 & 39.1 & 143 & \textbf{38} & 19.6 & 149 & \textbf{38} & 14.6 & 158 & \textbf{38} & 6.7 & 14.9 \\
    Embedding density \cite{Blum19fishyscapes} & \xmark &  8.9 & 42.2 & 14.8 & 5.9 & 10.8 & 148 & 202 & 8.9 & 155 & 202 & 5.3 & 163 & 202 & 1.1 & 4.9 \\
    Image resynthesis \cite{Lis19} & \xmark & 5.1 & 29.8 & 11.1 & 5.1 & 12.6 & 150 & 190 & 8.1 & 157 & 191 & 4.4 & 164 & 191 & 0.6 & 4.1 \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark & \textbf{64.9} & 30.9 & \textbf{67.6} & \textbf{27.9} & \textbf{48.6} & \textbf{103} & 62 & \textbf{42.9} & \textbf{107} & 62 & \textbf{40.7} & \textbf{130} & 63 & \textbf{26.6} & \textbf{38.0} \\
    Maximized entropy \cite{chan2020entropy} & \cmark & 44.3 & 37.7 & 50.9 & 21.1 & \textbf{48.6} & 117 & 56 & 35.7 & 121 & 56 & 33.2 & 146 & 57 & 15.8 & 30.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||acc||cc|ccc|ccc|ccc|g}
    \toprule
    & & \multicolumn{3}{c||}{Pixel-level} & \multicolumn{12}{c}{Component-level}  \\
    \midrule
    \midrule
    & requires & \multicolumn{3}{c||}{Anomaly scores} & $k\in\mathcal{K}$ & $\hat{k}\in\mathcal{\hat{K}}$ & \multicolumn{3}{c|}{$\tau=0.25$} & \multicolumn{3}{c|}{$\tau=0.50$} & \multicolumn{3}{c|}{$\tau=0.75$} &  \multicolumn{1}{c}{}\\
    Method & OoD data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & $F_1^*\uparrow$ & $\overline{\mathrm{sIoU}}$ $\uparrow$ & $\overline{\mathrm{PPV}}$ $\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}\\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark & 30.1 &                                               33.2 &                                             32.5 &                                               14.2 &                                               62.2 &                                               1256 &                                                580 &                                               33.0 &                                               1575 &                                                602 &                                               11.0 &                                               1701 &                                                644 &                                                0.7 &                                               13.4 \\
    ODIN \cite{liang18odin} & \xmark & 51.0 &                                               30.7 &                                             54.3 &                                               38.9 &                                               48.0 &                                                713 &                                               1271 &                                               50.1 &                                                971 &                                               1303 &                                               39.4 &                                               1349 &                                               1372 &                                               20.9 &                                               38.1 \\
    Mahalanobis \cite{Lee2018mahala} & \xmark &  55.0 &                                               12.9 &                                             54.8 &                                               33.8 &                                               31.7 &                                                777 &                                               2146 &                                               38.9 &                                               1126 &                                               2314 &                                               25.3 &                                               1527 &                                               2585 &                                                8.1 &                                               24.6 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark & 36.2 &                                               36.0 &                                             42.2 &                                               17.0 &                                               34.7 &                                               1214 &                                               1626 &                                               25.8 &                                               1453 &                                               1641 &                                               14.2 &                                               1635 &                                               1674 &                                                4.3 &                                               14.7 \\
    Ensemble \cite{Lakshminarayanan17} & \xmark &                                               2.9 &                                               82.0 &                                              8.2 &                                                6.7 &                                                7.6 &                                               1523 &                                               5633 &                                                4.9 &                                               1604 &                                               5649 &                                                2.8 &                                               1695 &                                               5705 &                                                0.4 &                                                2.7 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark & 4.4 &                                               47.0 &                                             13.7 &                                                0.7 &                                               35.1 &                                               1689 &                                                \textbf{108} &                                                2.2 &                                               1698 &                                                \textbf{108} &                                                1.2 &                                               1708 &                                                \textbf{109} &                                                0.1 &                                                1.1 \\
    Embedding density \cite{Blum19fishyscapes} & \xmark & 61.7 &                                               10.4 &                                             61.7 &                                               37.8 &                                               35.2 &                                                646 &                                               1873 &                                               45.8 &                                                963 &                                               1973 &                                               33.7 &                                               1526 &                                               2299 &                                                8.7 &                                               30.8 \\
    Image resynthesis \cite{Lis19} & \xmark & 57.1 &                                                8.8 &                                             55.1 &                                               27.2 &                                               30.7 &                                                947 &                                               1990 &                                               34.2 &                                               1232 &                                               2093 &                                               22.3 &                                               1560 &                                               2304 &                                                7.2 &                                               21.5 \\
    Road inpainting \cite{lis2020detecting} & \xmark & \textbf{83.0} &                                               35.7 &                                             \textbf{79.1} &                                               \textbf{49.2} &                                               60.7 &                                                \textbf{631} &                                                635 &                                               63.0 &                                                \textbf{749} &                                                646 &                                               \textbf{57.9} &                                                \textbf{958} &                                                727 &                                               \textbf{47.1} &                                               \textbf{56.9} \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark &  81.8 &                                                \textbf{4.6} &                                             75.2 &                                               37.2 &                                               \textbf{72.3} &                                                767 &                                                203 &                                               \textbf{66.0} &                                                930 &                                                230 &                                               57.3 &                                               1378 &                                                436 &                                               26.7 &                                               53.0 \\
    Maximized entropy \cite{chan2020entropy} & \cmark & 77.9 &                                                9.7 &                                             76.8 &                                               45.9 &                                               63.1 &                                                639 &                                                589 &                                               63.5 &                                                781 &                                                598 &                                               57.4 &                                               1113 &                                                681 &                                               39.9 &                                               55.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||acc||cc|ccc|ccc|ccc|g}
    \toprule
    & & \multicolumn{3}{c||}{Pixel-level} & \multicolumn{12}{c}{Component-level}  \\
    \midrule
    \midrule
    & requires & \multicolumn{3}{c||}{Anomaly scores} & $k\in\mathcal{K}$ & $\hat{k}\in\mathcal{\hat{K}}$ & \multicolumn{3}{c|}{$\tau=0.25$} & \multicolumn{3}{c|}{$\tau=0.50$} & \multicolumn{3}{c|}{$\tau=0.75$} &  \multicolumn{1}{c}{}\\
    Method & OoD data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & $F_1^*\uparrow$ & $\overline{\mathrm{sIoU}}$ $\uparrow$ & $\overline{\mathrm{PPV}}$ $\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & FN $\downarrow$ & FP $\downarrow$ & $F_1\uparrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}\\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark&                                                0.7 &                                               57.1 &                                               2.2 &                                                0.5 &                                                1.5 &                                               1196 &                                               1652 &                                                0.5 &                                               1202 &                                               1653 &                                                0.1 &                                               1203 &                                               1653 &                                                0.0 &                                                0.2 \\
    ODIN \cite{liang18odin} & \xmark &                                                1.7 &                                               51.7 &                                               5.7 &                                                2.7 &                                                3.9 &                                               1151 &                                               1829 &                                                3.4 &                                               1176 &                                               1834 &                                                1.8 &                                               1197 &                                               1841 &                                                0.4 &                                                1.9 \\
    Mahalanobis \cite{Lee2018mahala} & \xmark &                                                1.4 &                                               \textbf{45.5} &                                               2.4 &                                                7.1 &                                                4.0 &                                               1039 &                                               4863 &                                                5.3 &                                               1137 &                                               4882 &                                                2.1 &                                               1198 &                                               4907 &                                                0.2 &                                                2.4 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark &                                                0.5 &                                               82.2 &                                               2.1 &                                                0.5 &                                                2.8 &                                               1191 &                                               1406 &                                                0.9 &                                               1200 &                                               1407 &                                                0.2 &                                               1203 &                                               1408 &                                                0.0 &                                                0.3 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark &                                                0.8 &                                               59.6 &                                               2.1 &                                                1.5 &                                                4.9 &                                               1169 &                                                813 &                                                3.3 &                                               1193 &                                                816 &                                                1.0 &                                               1200 &                                                819 &                                                0.3 &                                                1.5 \\
    Embedding density \cite{Blum19fishyscapes} & \xmark &                                                0.5 &                                               66.0 &                                               1.1 &                                                9.8 &                                                1.8 &                                               1010 &                                              12421 &                                                2.8 &                                               1122 &                                              12502 &                                                1.2 &                                               1200 &                                              12587 &                                                0.0 &                                                1.3 \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark  &                                               \textbf{12.5} &                                               62.8 &                                              \textbf{22.8} &                                               \textbf{11.5} &                                               \textbf{14.4} &                                               \textbf{1009} &                                               1204 &                                               \textbf{14.9} &                                               \textbf{1040} &                                               1217 &                                               \textbf{12.6} &                                               \textbf{1116} &                                               1234 &                                                \textbf{6.9} &                                               \textbf{12.0} \\
    Maximized entropy \cite{chan2020entropy} & \cmark &                                                4.9 &                                               63.1 &                                              11.6 &                                                2.0 &                                                9.7 &                                               1159 &                                                \textbf{586} &                                                4.8 &                                               1184 &                                                \textbf{586} &                                                2.1 &                                               1202 &                                                \textbf{586} &                                                0.1 &                                                2.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||acg|acg|acg|acg}
    \toprule
    & & \multicolumn{3}{c|}{all anomalies} & \multicolumn{3}{c|}{animals} & \multicolumn{3}{c|}{vehicles} & \multicolumn{3}{c}{other anomalies} \\
    \midrule
    & OoD & \multicolumn{3}{c|}{$N=100$} & \multicolumn{3}{c|}{$N=59$} &  \multicolumn{3}{c|}{$N=23$} & \multicolumn{3}{c}{$N=11$} \\
    Method & data & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & \multicolumn{1}{c|}{$\overline{F_1}\uparrow$} & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & \multicolumn{1}{c|}{$\overline{F_1}\uparrow$} & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & \multicolumn{1}{c|}{$\overline{F_1}\uparrow$} & \multicolumn{1}{c}{AuPRC $\uparrow$} & FPR$_{95}$ $\downarrow$ & \multicolumn{1}{c}{$\overline{F_1}\uparrow$}  \\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark & 28.0 & 72.0 & 5.4 & 25.2 & 75.6 & 4.9 & 30.2 & 71.9 & 5.0 & 26.1 & 57.7 & 9.3 \\
    ODIN \cite{liang18odin} & \xmark & 31.1 & 71.7 & 5.2 & 32.1 & 72.9 & 4.9 & 30.6 & 74.0 & 4.9 & 35.5 & 61.7 & 9.7 \\
    Mahalanobis \cite{Lee2018mahala} & \xmark & 20.0 & 87.0 & 2.7 & 21.3 & 87.4 & 2.5 & 16.7 & 87.5 & 1.8 & 34.9 & 66.1 & 12.5 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark & 28.9 & 69.5 & 4.3 & 24.8 & 74.0 & 3.2 & 35.2 & 72.2 & 4.5 & 20.1 & 62.3 & 15.2\\
    Ensemble \cite{Lakshminarayanan17} & \xmark & 17.7 & 91.1 & 3.4 & 16.7 & 91.3 & 2.9 & 18.8 & 89.7 & 1.1 & 10.4 & 85.6 & 4.8 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark & 36.6 & 63.5 & 6.5 & 32.2 & 66.9 & 4.0 & 42.3 & 39.2 & 8.5 & 23.1 & 70.3 & 21.7\\
    Embedding density \cite{Blum19fishyscapes} & \xmark & 37.5 & 70.8 & 7.9 & 43.9 & 63.2 & 8.4 & 30.3 & 88.4 & 3.4 & 24.2 & 58.4 & 21.0\\
    Image resynthesis \cite{Lis19} & \xmark & 52.3 & 25.9 & 12.5 & 51.4 & 26.5 & 16.4 & 57.8 & 25.6 & 6.1 & 40.4 & 55.1 & 12.9 \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark & 56.4 & 61.9 & 10.0 & 54.7 & 66.2 & 10.3 & 57.8 & 61.7 & 7.4 & 43.1 & 62.6 & 21.4\\
    Maximized entropy \cite{chan2020entropy} & \cmark & \textbf{85.5} & \textbf{15.0} & \textbf{28.7} & \textbf{92.2} & \textbf{7.2} & \textbf{41.9} & \textbf{79.0} & \textbf{17.8} & \textbf{16.2} & \textbf{51.6} & \textbf{18.3} & \textbf{25.4} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l||c||ag|ag|ag|ag|ag|ag|ag}
    \toprule
    & & \multicolumn{2}{c|}{road cracked} & \multicolumn{2}{c|}{asphalt dark} & \multicolumn{2}{c|}{road gravel} & \multicolumn{2}{c|}{asphalt gray} & \multicolumn{2}{c|}{motorway} & \multicolumn{2}{c|}{sun reflection} & \multicolumn{2}{c}{road bricks} \\
    \midrule
    & OoD & \multicolumn{2}{c|}{$N=40$} & \multicolumn{2}{c|}{$N=47$} & \multicolumn{2}{c|}{$N=33$} & \multicolumn{2}{c|}{$N=66$} & \multicolumn{2}{c|}{$N=30$} & \multicolumn{2}{c|}{$N=72$} & \multicolumn{2}{c}{$N=39$}  \\
    Method & data & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c}{$\overline{F_1}$}   \\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark &                    11.7 &                              3.2 &                             69.3 &                                      25.7 &                     39.5 &                              21.0 &                          43.4 &                                   14.9 &                        4.8 &                                 0.8 &                     2.1 &                              4.4 &                     32.7 &                              26.8 \\
    ODIN \cite{liang18odin} & \xmark&                    14.9 &                              4.8 &                             74.8 &                                      30.8 &                     65.3 &                              37.0 &                          73.8 &                                   22.5 &                        9.9 &                                 7.2 &                     2.8 &                              5.4 &                     48.8 &                              22.0  \\
    Mahalanobis \cite{Lee2018mahala} & \xmark&                    25.9 &                              1.6 &                             46.7 &                                      18.3 &                     65.8 &                              21.9 &                          84.7 &                                   53.8 &                       61.2 &                                35.6 &                    13.9 &                              0.5 &                     83.6 &                              41.0 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark &                     6.5 &                              1.0 &                             21.7 &                                       4.9 &                     27.9 &                               5.5 &                          11.4 &                                    1.7 &                        0.6 &                                 0.0 &                     0.2 &                              0.2 &                     18.5 &                               3.6 \\
    Ensemble \cite{Lakshminarayanan17} & \xmark & 34.3  & 0.0  & 5.6 & 0.8 & 33.4 & 0.0 & 17.3 & 12.3 & 1.2 & 4.3 & 0.2 & 0.0 & 17.6 & 0.6 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark &                    15.9 &                              6.4 &                             35.0 &                                      15.4 &                      6.3 &                               3.1 &                          38.2 &                                   11.0 &                       18.7 &                                 8.4 &                    10.7 &                              0.6 &                     13.4 &                              10.1 \\
    Embedding density \cite{Blum19fishyscapes} & \xmark &                     2.5 &                              0.8 &                              3.3 &                                       0.8 &                      2.7 &                               2.2 &                           1.8 &                                    2.4 &                        1.1 &                                 3.0 &                     0.1 &                              1.1 &                     18.3 &                               2.7  \\
    Image resynthesis \cite{Lis19} & \xmark  &                    48.2 &                              9.6 &                             42.0 &                                      12.3 &                     77.0 &                              42.4 &                          66.6 &                                   22.2 &                       23.7 &                                12.9 &                    34.4 &                              9.0 &                     12.1 &                               2.4 \\
    Road inpainting \cite{lis2020detecting} & \xmark &                    21.0 &                             18.4 &                             77.0 &                                      47.2 &                     88.4 &                              74.7 &                          93.5 &                                   \textbf{79.8} &                       \textbf{83.1} &                                \textbf{78.1} &                    29.4 &                             22.0 &                     93.5 &                              \textbf{73.7}  \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark  &                    46.1 &                             14.7 &                             89.3 &                                      66.5 &                     84.7 &                              54.5 &                          81.2 &                                   54.0 &                       53.8 &                                48.8 &                    43.1 &                             25.4 &                     89.8 &                              70.3  \\
    Maximized entropy \cite{chan2020entropy} & \cmark &                    \textbf{77.1} &                             \textbf{42.5} &                             \textbf{96.9} &                                      \textbf{71.9} &                     \textbf{98.6} &                              \textbf{88.7} &                          \textbf{94.8} &                                   70.2 &                       64.3 &                                35.1 &                    \textbf{43.2} &                             \textbf{30.6} &                     \textbf{93.9} &                              61.0 \\
    \bottomrule
    \end{tabular}
    }
    \end{center}
    
    \begin{center}
    \scalebox{0.67}{
    \begin{tabular}{l||c||ag|ag}
    \toprule
    & & \multicolumn{2}{c|}{asphalt night} & \multicolumn{2}{c}{snowstorm} \\
    \midrule
    & OoD & \multicolumn{2}{c|}{$N=30$} & \multicolumn{2}{c}{$N=55$} \\
    Method & data & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c|}{$\overline{F_1}$} & \multicolumn{1}{c}{AuPRC} & \multicolumn{1}{c}{$\overline{F_1}$} \\
    \midrule
    Maximum softmax \cite{Hendrycks2017msp} & \xmark & 6.0 &                              2.5 &                         1.6 &                                  0.8 \\
    ODIN \cite{liang18odin} & \xmark & 8.0 &                              1.8 &                         6.7 &                                  4.6 \\
    Mahalanobis \cite{Lee2018mahala} & \xmark &                    14.2 &                              5.5 &                        21.2 &                                 13.2 \\
    MC dropout \cite{mukhoti2019bdl} & \xmark &                     4.2 &                              1.1 &                         0.5 &                                  0.6 \\
    Ensemble \cite{Lakshminarayanan17} & \xmark & 11.5 & 16.9 & 0.6 & 0.0 \\
    Void classifier \cite{Blum19fishyscapes} & \cmark &                     5.9 &                              5.5 &                         3.0 &                                  5.1 \\
    Embedding density \cite{Blum19fishyscapes} & \xmark &                    16.7 &                              3.6 &                         0.9 &                                  2.6 \\
    Image resynthesis \cite{Lis19} & \xmark &                    16.5 &                              6.3 &                        19.2 &                                  4.0 \\
    Road inpainting \cite{lis2020detecting} & \xmark &                    \textbf{51.2} &                             \textbf{28.0} &                        \textbf{55.3} &                                 \textbf{35.0} \\
    SynBoost \cite{dibiase2021pixelwise} & \cmark &                    14.5 &                             10.2 &                        46.4 &                                 20.7  \\
    Maximized entropy \cite{chan2020entropy} & \cmark &                    41.0 &                             12.1 &                        30.5 &                                 17.5 \\
    \bottomrule
    \end{tabular}
